Accessible Smart Contracts Verification: Synthesizing Formal Models with Tamed LLMs

When blockchain systems are said to be trustless, what this really means is that all the trust is put into software. Thus, there are strong incentives to ensure blockchain software is correct -- vulnerabilities here cost millions and break businesses. One of the most powerful ways of establishing software correctness is by using formal methods. Approaches based on formal methods, however, induce a significant overhead in terms of time and expertise required to successfully employ them. Our work addresses this critical disadvantage by automating the creation of a formal model -- a mathematical abstraction of the software system -- which is often a core task when employing formal methods. We perform model synthesis in three phases: we first transpile the code into model stubs; then we "fill in the blanks" using a large language model (LLM); finally, we iteratively repair the generated model, on both syntactical and semantical level. In this way, we significantly reduce the amount of time necessary to create formal models and increase accessibility of valuable software verification methods that rely on them. The practical context of our work was reducing the time-to-value of using formal models for correctness audits of smart contracts.

==> figures/high-level.tex <==
\begin{tikzpicture}
    % CosmWasm logo
    \node[inner sep=0pt] (cosmwasm) at (-3,0)
    {\includegraphics[width=.05\textwidth]{images/favicon.pdf}};
    % title: CosmWasm contract
    \node[below=of cosmwasm, yshift=7ex, align=center] {\textbf{CosmWasm} \\ \textbf{contract}};

    % Quint logo
    \node[inner sep=0pt] (quint) at (3,0)
    {\includegraphics[width=.1\textwidth]{images/quint-logo-dark.pdf}};
    % title: Quint model
    \node[below=of quint, yshift=5ex] {\textbf{Quint model}};

    % textbox1: mechanical generation    
    \node[draw, rectangle, align=center] (textbox1) at (-1.2,0) {Mechanical\\generation};
    % % textbox2: LLM-based synthesis
    \node[draw, rectangle, align=center] (textbox2) at (0.8,0) {LLM-based\\synthesis};
    % textbox3: repair
    \node[draw, rectangle, align=center, xshift=-7mm] (textbox3) at (3,1.5) {Repair};
    % textbox4: inputs
    \node[draw, rectangle, align=left] (textbox4) at (0.8,-2) {1. NL descriptions\\2. I/O examples};

    % done textbox
    \node[align=center] (done) at (-0.1,1.5) {Done};
    
    % Draw arrows
    \draw[->, thick] (cosmwasm.north) -- ++(0,0.5) -| (textbox1.north);
    \draw[->, thick] (textbox1.south) -- ++(0,-0.5) -| ([xshift=-3mm]textbox2.south);
    \draw[->, thick] (textbox2.east) -- (quint.west);
    \draw[->, thick] ([xshift=-7mm]quint.north) -- (textbox3.south);
    \draw[->, dashed, thick] ([xshift=3mm]textbox4.north) -- ([xshift=3mm]textbox2.south);

    % fixed
    \draw[->, thick] (textbox3) -- node[above] {fixed} (done);

    % not fixed with text
    \path ([yshift=0.5mm]textbox3.east) edge [->, thick, loop right, looseness=5, min distance=10mm] node[below, yshift=-2mm, xshift=-2mm] {not fixed} ([yshift=-0.5mm]textbox3.east);
    
\end{tikzpicture}

